Reconfigurable Heterogeneous Quorum Systems

In contrast to proof-of-work replication, Byzantine quorum systems maintain consistency across replicas with higher throughput modest energy consumption, and deterministic liveness guarantees. If complemented with heterogeneous trust and open membership, they have the potential to serve as blockchains backbone. This paper presents a general model of heterogeneous quorum systems where each participant can declare its own quorums, and captures the consistency, availability and inclusion properties of these systems. In order to support open membership, it then presents reconfiguration protocols for heterogeneous quorum systems including joining and leaving of a process, and adding and removing of a quorum, and further, proves their correctness in the face of Byzantine attacks. The design of the protocols is informed by the trade-offs that the paper proves for the properties that reconfigurations can preserve. The paper further presents a graph characterization of heterogeneous quorum systems, and its application for reconfiguration optimization.

==> Phase2Fig-main.tex <==
\centering

\scalebox{.8}{
\begin{tikzpicture}[font=\sffamily,>=stealth',thick,
   commentl/.style={text width=3cm, align=right},
   commentr/.style={commentl, align=left},]
   \node[] (p) {\small $p$};
   \node[below=0.7cm of p] (p') {\small $p'$};
   \node[below=0.7cm of p'] (po) {\small $p_o$};
   \node[right=2.5cm of p](p_end){};
   \node[right=2.5cm of p'](p'_end){};
   \node[right=2.5cm of po](po_end){};
%    \node[label={[yshift=-0.15cm] \scriptsize \autoref{algA:newSharingQ}}, right=0.1cm of p](checkadd_send){};
   \node[label={[yshift=-0.15cm] \scriptsize }, right=0.1cm of p](checkadd_send){};
   \node[right=1.1cm of p'](checkadd_recv){};
%    \node[label={[xshift=-0.2cm, yshift=-0.5cm]\scriptsize \autoref{algA:tobSend}},right=1.2cm of p'](check_send){};
   \node[label={[xshift=-0.2cm, yshift=-0.5cm]\scriptsize },right=1.2cm of p'](check_send){};
   \node[right=2.2cm of po](check_recv){};
%    \node[label={[yshift=-0.5cm] \scriptsize \autoref{algA:distributedCheck}},right=2.5cm of po](local_check){};
   \node[label={[yshift=-0.5cm] \scriptsize },right=2.5cm of po](local_check){};
   %\node[above=0.1cm of add_complete1](return1){\small $\mathit{AddComplete}$};
   
   \draw[->] (checkadd_send) -- (checkadd_recv) node[pos=.5, above, sloped] {\scriptsize $\mathit{CheckAdd}$};
   \draw[->] (check_send) -- (check_recv) node[pos=.5, above, sloped] {\scriptsize $\mathit{Check}$};
   
   \draw[thick, shorten >=-1cm] (p) -- (p_end);
   \draw[thick, shorten >=-1cm] (p') -- (p'_end);
   \draw[thick, shorten >=-1cm] (po) -- (po_end);
\end{tikzpicture}
}

\caption{Phase 2: Intersection Check}


==> Phase2Fig.tex <==
\centering

%\scalebox{.8}{
\begin{tikzpicture}[font=\sffamily,>=stealth',thick,
   commentl/.style={text width=3cm, align=right},
   commentr/.style={commentl, align=left},]
   \node[] (p) {\small $p$};
   \node[below=0.7cm of p] (p') {\small $p'$};
   \node[below=0.7cm of p'] (po) {\small $p_o$};
   \node[right=2.5cm of p](p_end){};
   \node[right=2.5cm of p'](p'_end){};
   \node[right=2.5cm of po](po_end){};
   \node[label={[yshift=-0.15cm] \scriptsize \autoref{algA:newSharingQ}}, right=0.1cm of p](checkadd_send){};
   \node[right=1.1cm of p'](checkadd_recv){};
   \node[label={[xshift=-0.2cm, yshift=-0.5cm]\scriptsize \autoref{algA:tobSend}},right=1.2cm of p'](check_send){};
   \node[right=2.2cm of po](check_recv){};
   \node[label={[yshift=-0.5cm] \scriptsize \autoref{algA:distributedCheck}},right=2.5cm of po](local_check){};
   %\node[above=0.1cm of add_complete1](return1){\small $\mathit{AddComplete}$};
   
   \draw[->] (checkadd_send) -- (checkadd_recv) node[pos=.5, above, sloped] {\scriptsize $\mathit{CheckAdd}$};
   \draw[->] (check_send) -- (check_recv) node[pos=.5, above, sloped] {\scriptsize $\mathit{Check}$};
   
   \draw[thick, shorten >=-1cm] (p) -- (p_end);
   \draw[thick, shorten >=-1cm] (p') -- (p'_end);
   \draw[thick, shorten >=-1cm] (po) -- (po_end);
\end{tikzpicture}
%}

\caption{Phase 2: Intersection Check}


==> Phase3FailureFig-main.tex <==
\centering

\scalebox{.8}{         
   \begin{tikzpicture}[font=\sffamily,>=stealth',thick,
      commentl/.style={text width=3cm, align=right},
      commentr/.style={commentl, align=left},]
      \node[] (p) {$p$};
      %\node[below=0.7cm of p] (p') {$p'$};
      \node[below=0.5cm of p] (p'') {\small $p'₁$};
      \node[below=0.2cm of p''] (p') {\small $p'₂$};
      \node[below=0.7cm of p'] (po) {$p_o$};
      \node[right=5cm of p](p_end){};
      \node[right=5cm of p''](p''_end){};
      \node[right=5cm of p'](p'_end){};
      \node[right=5cm of po](po_end){};
      \node[right=1.2cm of p''](commit_send2){};
%       \node[label={[yshift=-0.5cm] \scriptsize \autoref{lagA:SendCheckNack}}, right=0.1cm of po](checknack_send){};
      \node[label={[yshift=-0.5cm] \scriptsize }, right=0.1cm of po](checknack_send){};
      %\node[right=1.2cm of p](commit_recv2){};
      \node[right=1.1cm of p'](checknack_recv){};
%       \node[label={[xshift=0.1cm, yshift=-0.5cm]\scriptsize \autoref{algA:checkNackReceived}},right=1.2cm of p'](abort_send){};
      \node[label={[xshift=0.1cm, yshift=-0.5cm]\scriptsize },right=1.2cm of p'](abort_send){};
      \node[right=2.2cm of p](abort_recv){};
%       \node[label={[yshift=-0.15cm] \scriptsize \autoref{algA:abort-handler}},right=2.3cm of p](fail_send){};
      \node[label={[yshift=-0.15cm] \scriptsize },right=2.3cm of p](fail_send){};
%       \node[label={[xshift=-0.1cm, yshift=-0.5cm]\scriptsize \autoref{algA:fail-complete}},right=4.5cm of p'](fail_recv){};
      \node[label={[xshift=-0.1cm, yshift=-0.5cm]\scriptsize },right=4.5cm of p'](fail_recv){};
%       \node[label={[xshift=-0.1cm, yshift=-0.5cm]\scriptsize \autoref{algA:echo-fail}},right=3cm of p''](fail_recv2){};
      \node[label={[xshift=-0.1cm, yshift=-0.5cm]\scriptsize },right=3cm of p''](fail_recv2){};
      \node[right=3.1cm of p''](fail_send2){};
      \node[right=3.8cm of p'](fail_recv3){};
      \node[right=4.6cm of p'](complete_send){};
%       \node[label={[yshift=-0.5cm] \scriptsize \autoref{algA:receiveComplete}},right=5.6cm of po](complete_recv){};
      \node[label={[yshift=-0.5cm] \scriptsize },right=5.6cm of po](complete_recv){};
      \node[right=5.5cm of p''](echo_recv){};
      %\node[above=0.1cm of add_complete1](return1){\small $\mathit{AddComplete}$};
      
      \draw[->] (checknack_send) -- (checknack_recv) node[pos=.4, above, sloped] {\scriptsize $\mathit{CheckNack}$};
      \draw[->] (commit_send2) -- (abort_recv) node[pos=.4, above, sloped] {\scriptsize $\mathit{Commit}$};
      \draw[->] (abort_send) -- (abort_recv) node[pos=.25, below, sloped] {\scriptsize $\mathit{Abort}$};
      \draw[->] (fail_send) -- (fail_recv) node[pos=.3, above, sloped] {\scriptsize $\mathit{Fail}$};
      \draw[->] (fail_send) -- (fail_recv2) {};
      \draw[->] (fail_send2) -- (fail_recv3) node[pos=.5, above, sloped]{\scriptsize $\mathit{Fail}$};
      %\draw[->] (complete_send) -- (complete_recv) node[pos=.5, above, sloped] {\scriptsize $\mathit{Collect}$};
      \draw[->] (fail_recv) -- (echo_recv) node[pos=.3, above, sloped] {\scriptsize $\mathit{Fail}$};
      
      \draw[thick, shorten >=-1cm] (p) -- (p_end);
      \draw[thick, shorten >=-1cm] (p'') -- (p''_end);
      \draw[thick, shorten >=-1cm] (p') -- (p'_end);
      \draw[thick, shorten >=-1cm] (po) -- (po_end);
   \end{tikzpicture}
}

% 					\caption{Phase 3: Abort, Update}
\caption{Phase 3: Update, Failure}


==> Phase3FailureFig.tex <==
\centering

%\scalebox{.8}{         
   \begin{tikzpicture}[font=\sffamily,>=stealth',thick,
      commentl/.style={text width=3cm, align=right},
      commentr/.style={commentl, align=left},]
      \node[] (p) {$p$};
      %\node[below=0.7cm of p] (p') {$p'$};
      \node[below=0.5cm of p] (p'') {\small $p'₁$};
      \node[below=0.2cm of p''] (p') {\small $p'₂$};
      \node[below=0.7cm of p'] (po) {$p_o$};
      \node[right=5cm of p](p_end){};
      \node[right=5cm of p''](p''_end){};
      \node[right=5cm of p'](p'_end){};
      \node[right=5cm of po](po_end){};
      \node[right=1.2cm of p''](commit_send2){};
      \node[label={[yshift=-0.5cm] \scriptsize \autoref{lagA:SendCheckNack}}, right=0.1cm of po](checknack_send){};
      %\node[right=1.2cm of p](commit_recv2){};
      \node[right=1.1cm of p'](checknack_recv){};
      \node[label={[xshift=0.1cm, yshift=-0.5cm]\scriptsize \autoref{algA:checkNackReceived}},right=1.2cm of p'](abort_send){};
      \node[right=2.2cm of p](abort_recv){};
      \node[label={[yshift=-0.15cm] \scriptsize \autoref{algA:abort-handler}},right=2.3cm of p](fail_send){};
      \node[label={[xshift=-0.1cm, yshift=-0.5cm]\scriptsize \autoref{algA:fail-handler}},right=4.5cm of p'](fail_recv){};
      \node[label={[xshift=-0.1cm, yshift=-0.5cm]\scriptsize \autoref{algA:echo-fail}},right=3cm of p''](fail_recv2){};
      \node[right=3.1cm of p''](fail_send2){};
      \node[right=3.8cm of p'](fail_recv3){};
      \node[right=4.6cm of p'](complete_send){};
      %\node[label={[yshift=-0.5cm] \scriptsize \autoref{algA:receiveComplete}},right=5.6cm of po](complete_recv){};
      \node[right=5.5cm of p''](echo_recv){};
      %\node[above=0.1cm of add_complete1](return1){\small $\mathit{AddComplete}$};
      
      \draw[->] (checknack_send) -- (checknack_recv) node[pos=.4, above, sloped] {\scriptsize $\mathit{CheckNack}$};
      \draw[->] (commit_send2) -- (abort_recv) node[pos=.4, above, sloped] {\scriptsize $\mathit{Commit}$};
      \draw[->] (abort_send) -- (abort_recv) node[pos=.25, below, sloped] {\scriptsize $\mathit{Abort}$};
      \draw[->] (fail_send) -- (fail_recv) node[pos=.3, above, sloped] {\scriptsize $\mathit{Fail}$};
      \draw[->] (fail_send) -- (fail_recv2) {};
      \draw[->] (fail_send2) -- (fail_recv3) node[pos=.5, above, sloped]{\scriptsize $\mathit{Fail}$};
      %\draw[->] (complete_send) -- (complete_recv) node[pos=.5, above, sloped] {\scriptsize $\mathit{Collect}$};
      \draw[->] (fail_recv) -- (echo_recv) node[pos=.3, above, sloped] {\scriptsize $\mathit{Fail}$};
      
      \draw[thick, shorten >=-1cm] (p) -- (p_end);
      \draw[thick, shorten >=-1cm] (p'') -- (p''_end);
      \draw[thick, shorten >=-1cm] (p') -- (p'_end);
      \draw[thick, shorten >=-1cm] (po) -- (po_end);
   \end{tikzpicture}
   %}

% 					\caption{Phase 3: Abort, Update}
\caption{Phase 3: Update, Failure}


==> Phase3SuccessFig-main.tex <==
\centering

\scalebox{.8}{
   \begin{tikzpicture}[font=\sffamily,>=stealth',thick,
      commentl/.style={text width=3cm, align=right},
      commentr/.style={commentl, align=left},]
      \node[] (p) {\small $p$};
      \node[below=0.5cm of p] (p'') {\small $p'₁$};
      \node[below=0.2cm of p''] (p') {\small $p'₂$};
      \node[below=0.7cm of p'] (po) {\small $p_o$};
      \node[right=4cm of p](p_end){};
      \node[right=4cm of p''](p''_end){};
      \node[right=4cm of p'](p'_end){};
      \node[right=4cm of po](po_end){};
%       \node[label={[yshift=-0.5cm] \scriptsize \autoref{lagA:SendCheckAck}}, right=0.1cm of po](checkack_send){};
      \node[label={[yshift=-0.5cm] \scriptsize }, right=0.1cm of po](checkack_send){};
      \node[right=1.1cm of p'](checkack_recv){};
%       \node[label={[xshift=-0.1cm, yshift=-0.5cm]\scriptsize \autoref{algA:checkAckReceived}},right=1.2cm of p''](commit_send2){};
      \node[label={[xshift=-0.1cm, yshift=-0.5cm]\scriptsize },right=1.2cm of p''](commit_send2){};
%       \node[label={[xshift=0.1cm, yshift=-0.5cm]\scriptsize \autoref{algA:checkAckReceived}},right=1.2cm of p'](commit_send){};
      \node[label={[xshift=0.1cm, yshift=-0.5cm]\scriptsize },right=1.2cm of p'](commit_send){};
      %\node[right=2.2cm of p](commit_recv2){};
      \node[right=2.2cm of p](commit_recv){};
%       \node[label={[yshift=-0.15cm] \scriptsize \autoref{algA:receiveCommit}},right=2.3cm of p](done_send){};
      \node[label={[yshift=-0.15cm] \scriptsize },right=2.3cm of p](done_send){};
%       \node[label={[xshift=-0.1cm, yshift=-0.5cm]\scriptsize  \autoref{algA:sendComplete}},right=3.3cm of p'](done_recv){};
      \node[label={[xshift=-0.1cm, yshift=-0.5cm]\scriptsize },right=3.3cm of p'](done_recv){};
      \node[right=4.4cm of p''](echo_recv){};
      \node[right=3.4cm of p'](complete_send){};
%       \node[label={[yshift=-0.5cm] \scriptsize \autoref{algA:receiveComplete}},right=4.4cm of po](complete_recv){};
      \node[label={[yshift=-0.5cm] \scriptsize },right=4.4cm of po](complete_recv){};
      %\node[above=0.1cm of add_complete1](return1){\small $\mathit{AddComplete}$};
      
      \draw[->] (checkack_send) -- (checkack_recv) node[pos=.4, above, sloped] {\scriptsize $\mathit{CheckAck}$};
      \draw[->] (commit_send) -- (commit_recv) node[pos=.4, below, sloped]{\scriptsize $\mathit{Commit}$};
      \draw[->] (commit_send2) -- (commit_recv) node[pos=.4, above, sloped] {\scriptsize $\mathit{Commit}$};
      \draw[->] (done_send) -- (done_recv) node[pos=.3, above, sloped] {\scriptsize $\mathit{Success}$};
      %\draw[->] (complete_send) -- (complete_recv) node[pos=.5, above, sloped] {\scriptsize $\mathit{Collect}$};
      \draw[->] (complete_send) -- (echo_recv) node[pos=.3, above, sloped] {\scriptsize $\mathit{Success}$};
      
      \draw[thick, shorten >=-1cm] (p) -- (p_end);
      \draw[thick, shorten >=-1cm] (p'') -- (p''_end);
      \draw[thick, shorten >=-1cm] (p') -- (p'_end);
      \draw[thick, shorten >=-1cm] (po) -- (po_end);
   \end{tikzpicture}
}

% 					\caption{Phase 3: Commit, Update}
\caption{Phase 3: Update, Success}


==> Phase3SuccessFig.tex <==
\centering

%\scalebox{.8}{
   \begin{tikzpicture}[font=\sffamily,>=stealth',thick,
      commentl/.style={text width=3cm, align=right},
      commentr/.style={commentl, align=left},]
      \node[] (p) {\small $p$};
      \node[below=0.5cm of p] (p'') {\small $p'₁$};
      \node[below=0.2cm of p''] (p') {\small $p'₂$};
      \node[below=0.7cm of p'] (po) {\small $p_o$};
      \node[right=4cm of p](p_end){};
      \node[right=4cm of p''](p''_end){};
      \node[right=4cm of p'](p'_end){};
      \node[right=4cm of po](po_end){};
      \node[label={[yshift=-0.5cm] \scriptsize \autoref{lagA:SendCheckAck}}, right=0.1cm of po](checkack_send){};
      \node[right=1.1cm of p'](checkack_recv){};
      \node[label={[xshift=-0.1cm, yshift=-0.5cm]\scriptsize \autoref{algA:checkAckReceived}},right=1.2cm of p''](commit_send2){};
      \node[label={[xshift=0.1cm, yshift=-0.5cm]\scriptsize \autoref{algA:checkAckReceived}},right=1.2cm of p'](commit_send){};
      %\node[right=2.2cm of p](commit_recv2){};
      \node[right=2.2cm of p](commit_recv){};
      \node[label={[yshift=-0.15cm] \scriptsize \autoref{algA:receiveCommit}},right=2.3cm of p](done_send){};
      \node[label={[xshift=-0.1cm, yshift=-0.5cm]\scriptsize  \autoref{algA:done-hander}},right=3.3cm of p'](done_recv){};
      \node[right=4.4cm of p''](echo_recv){};
      \node[right=3.4cm of p'](complete_send){};
      %\node[label={[yshift=-0.5cm] \scriptsize \autoref{algA:receiveComplete}},right=4.4cm of po](complete_recv){};
      %\node[above=0.1cm of add_complete1](return1){\small $\mathit{AddComplete}$};
      
      \draw[->] (checkack_send) -- (checkack_recv) node[pos=.4, above, sloped] {\scriptsize $\mathit{CheckAck}$};
      \draw[->] (commit_send) -- (commit_recv) node[pos=.4, below, sloped] {\scriptsize $\mathit{Commit}$};
      \draw[->] (commit_send2) -- (commit_recv) node[pos=.4, above, sloped] {\scriptsize $\mathit{Commit}$};
      \draw[->] (done_send) -- (done_recv) node[pos=.3, above, sloped] {\scriptsize $\mathit{Success}$};
      %\draw[->] (complete_send) -- (complete_recv) node[pos=.5, above, sloped] {\scriptsize $\mathit{Collect}$};
      \draw[->] (complete_send) -- (echo_recv) node[pos=.3, above, sloped] {\scriptsize $\mathit{Success}$};
      
      \draw[thick, shorten >=-1cm] (p) -- (p_end);
      \draw[thick, shorten >=-1cm] (p'') -- (p''_end);
      \draw[thick, shorten >=-1cm] (p') -- (p'_end);
      \draw[thick, shorten >=-1cm] (po) -- (po_end);
   \end{tikzpicture}
   %}

% 					\caption{Phase 3: Commit, Update}
\caption{Phase 3: Update, Success}


==> churn_fig.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
		\begin{axis}[
			%title={The number of arriving and departing nodes in the Stellar Network},
			xlabel={Sampling time},
			ylabel={Number of Nodes},
			xmin=0, xmax=90,
			ymin=0, ymax=60,
			xtick={0,15, 30, 45, 60, 75, 90},
			ytick={0,10,20,30,40,50,60},
			legend pos=north west,
			ymajorgrids=true,
			grid style=dashed,
			]
			
			\addplot[
			color=blue,
			mark=square,
			]
			coordinates { (0,16)(1,10)(2,2)(3,3)(4,17)(5,18)(6,21)(7,8)(8,10)(9,4)(10,1)(11,7)(12,13)(13,8)(14,42)(15,12)(16,1)(17,1)(18,4)(19,4)(20,6)(21,3)(22,9)(23,3)(24,4)(25,5)(26,4)(27,18)(28,13)(29,3)(30,4)(31,2)(32,17)(33,6)(34,33)(35,16)(36,5)(37,2)(38,2)(39,7)(40,6)(41,10)(42,6)(43,4)(44,2)(45,1)(46,4)(47,5)(48,8)(49,8)(50,6)(51,2)(52,4)(53,59)(54,55)(55,2)(56,6)(57,15)(58,1)(59,2)(60,10)(61,16)(62,15)(63,10)(64,5)(65,2)(66,3)(67,4)(68,11)(69,6)(70,9)(71,9)(72,2)(73,2)(74,50)(75,4)(76,11)(77,11)(78,4)(79,1)(80,2)(81,10)(82,8)(83,6)(84,16)(85,8)(86,4)(87,3)(88,3) };
			
			\addplot[
			color=red,
			mark=triangle,
			]
			coordinates {
				(0,12)(1,16)(2,11)(3,7)(4,3)(5,3)(6,23)(7,28)(8,9)(9,15)(10,4)(11,4)(12,3)(13,13)(14,51)(15,10)(16,8)(17,2)(18,1)(19,6)(20,4)(21,3)(22,8)(23,4)(24,3)(25,4)(26,3)(27,11)(28,10)(29,14)(30,8)(31,2)(32,13)(33,5)(34,41)(35,8)(36,4)(37,11)(38,4)(39,2)(40,2)(41,14)(42,4)(43,2)(44,5)(45,1)(46,2)(47,4)(48,3)(49,6)(50,8)(51,5)(52,4)(53,3)(54,57)(55,56)(56,1)(57,9)(58,10)(59,3)(60,2)(61,11)(62,22)(63,12)(64,9)(65,4)(66,3)(67,3)(68,8)(69,9)(70,8)(71,10)(72,6)(73,2)(74,41)(75,12)(76,6)(77,9)(78,9)(79,3)(80,2)(81,6)(82,9)(83,3)(84,11)(85,8)(86,11)(87,4)(88,3)      };
			
			\addlegendentry{Arriving nodes(all)}
			\addlegendentry{Departing nodes(all)}    
		\end{axis}
	\end{tikzpicture}
	\caption{The number of arriving and departing nodes in the Stellar Network}
	\label{fig:arrive_leave_all}
\end{figure}


\begin{figure}
	\centering
	\begin{tikzpicture}[]
		\begin{axis}[
			%title={The cumulative and average number of nodes in the Stellar Network},
			xlabel={Sampling time},
			ylabel={Number of Nodes},
			xmin=0, xmax=90,
			ymin=0, ymax=1000,
			xtick={0,15,30,45, 60, 75, 90},
			ytick={0,100,200,300,400,500,600,700,800,900,1000},
			legend pos=north west,
			ymajorgrids=true,    
			grid style=dashed,
			]
			\addplot [color=blue,
			mark=square]
			coordinates {(0,154)(1,158)(2,152)(3,143)(4,139)(5,153)(6,168)(7,166)(8,146)(9,147)(10,136)(11,133)(12,136)(13,146)(14,141)(15,132)(16,134)(17,127)(18,126)(19,129)(20,127)(21,129)(22,129)(23,130)(24,129)(25,130)(26,131)(27,132)(28,139)(29,142)(30,131)(31,127)(32,127)(33,131)(34,132)(35,124)(36,132)(37,133)(38,124)(39,122)(40,127)(41,131)(42,127)(43,129)(44,131)(45,128)(46,128)(47,130)(48,131)(49,136)(50,138)(51,136)(52,133)(53,133)(54,189)(55,187)(56,133)(57,138)(58,144)(59,135)(60,134)(61,142)(62,147)(63,140)(64,138)(65,134)(66,132)(67,132)(68,133)(69,136)(70,133)(71,134)(72,133)(73,129)(74,129)(75,138)(76,130)(77,135)(78,137)(79,132)(80,130)(81,130)(82,134)(83,133)(84,136)(85,141)(86,141)(87,134)(88,133)(89,133)   };    
			\addplot [color=red,
			mark=triangle]
			coordinates {
				(0,154)(1,170)(2,180)(3,182)(4,185)(5,202)(6,220)(7,241)(8,249)(9,259)(10,263)(11,264)(12,271)(13,284)(14,292)(15,334)(16,346)(17,347)(18,348)(19,352)(20,356)(21,362)(22,365)(23,374)(24,377)(25,381)(26,386)(27,390)(28,408)(29,421)(30,424)(31,428)(32,430)(33,447)(34,453)(35,486)(36,502)(37,507)(38,509)(39,511)(40,518)(41,524)(42,534)(43,540)(44,544)(45,546)(46,547)(47,550)(48,555)(49,563)(50,571)(51,577)(52,579)(53,583)(54,641)(55,696)(56,698)(57,704)(58,719)(59,720)(60,722)(61,732)(62,748)(63,763)(64,773)(65,778)(66,780)(67,783)(68,787)(69,798)(70,804)(71,813)(72,821)(73,823)(74,825)(75,875)(76,879)(77,890)(78,901)(79,905)(80,906)(81,908)(82,918)(83,926)(84,932)(85,948)(86,956)(87,960)(88,963)(89,966) };
			
			\addlegendentry{Average number of nodes(all)}
			\addlegendentry{Cumulative number of nodes(all)}    
		\end{axis}
	\end{tikzpicture}
	\caption{The cumulative and average number of nodes in the Stellar Network}
	\label{fig:cumulative_all}
\end{figure}


\begin{figure}
	\centering
	\begin{tikzpicture}
		\begin{axis}[
			%title={The number of arriving and departing validators in the Stellar Network},
			xlabel={Sampling time},
			ylabel={Number of validators},
			xmin=0, xmax=90,
			ymin=0, ymax=5,
			xtick={0,10,20,30,40,50,60,70,80,90},
			ytick={0,1,2,3,4,5},
			legend pos=north west,
			ymajorgrids=true,
			grid style=dashed,
			]
			
			\addplot[
			color=blue,
			mark=square,
			]
			coordinates { 
				(0,2)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,0)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)(16,0)(17,0)(18,0)(19,0)(20,0)(21,0)(22,1)(23,0)(24,0)(25,0)(26,0)(27,0)(28,2)(29,0)(30,0)(31,0)(32,0)(33,0)(34,0)(35,0)(36,0)(37,0)(38,0)(39,1)(40,0)(41,0)(42,0)(43,0)(44,1)(45,0)(46,0)(47,0)(48,0)(49,0)(50,1)(51,1)(52,1)(53,1)(54,0)(55,0)(56,0)(57,0)(58,0)(59,0)(60,0)(61,0)(62,0)(63,0)(64,0)(65,0)(66,0)(67,0)(68,0)(69,0)(70,0)(71,1)(72,0)(73,0)(74,2)(75,0)(76,1)(77,0)(78,0)(79,0)(80,0)(81,0)(82,0)(83,1)(84,0)(85,0)(86,0)(87,0)(88,0)  };
			
			\addplot[
			color=red,
			mark=triangle,
			]
			coordinates {(0,2)(1,0)(2,0)(3,0)(4,0)(5,0)(6,0)(7,3)(8,0)(9,0)(10,0)(11,0)(12,0)(13,0)(14,0)(15,0)(16,0)(17,0)(18,0)(19,0)(20,0)(21,0)(22,0)(23,0)(24,0)(25,0)(26,0)(27,0)(28,2)(29,0)(30,0)(31,0)(32,1)(33,0)(34,0)(35,0)(36,0)(37,0)(38,0)(39,0)(40,0)(41,0)(42,1)(43,0)(44,0)(45,0)(46,0)(47,0)(48,0)(49,0)(50,0)(51,1)(52,1)(53,1)(54,1)(55,0)(56,0)(57,0)(58,0)(59,0)(60,1)(61,0)(62,1)(63,0)(64,1)(65,0)(66,0)(67,2)(68,0)(69,0)(70,0)(71,0)(72,0)(73,0)(74,2)(75,0)(76,0)(77,0)(78,0)(79,0)(80,0)(81,0)(82,0)(83,1)(84,0)(85,0)(86,0)(87,0)(88,0)
			};
			
			\addlegendentry{Arriving validators }
			\addlegendentry{Departing validators only}    
		\end{axis}
	\end{tikzpicture}
	\caption{The number of arriving and departing validators in the Stellar Network}
	\label{fig:arrive_leave_validator}
\end{figure}

\begin{figure}
	\centering
	\begin{tikzpicture}[]
		\begin{axis}[
			title={The cumulative and average number of validators in the Stellar Network},
			xlabel={Sampling time},
			ylabel={Number of validators},
			xmin=0, xmax=90,
			ymin=0, ymax=80,
			xtick={0,15,30,45, 60, 75, 90},
			ytick={0,10,20,30,40,50,60,70,80},
			legend pos=north west,
			ymajorgrids=true,    
			grid style=dashed,
			]
			\addplot [color=blue,
			mark=square]
			coordinates {(0,59)(1,59)(2,59)(3,59)(4,59)(5,59)(6,59)(7,59)(8,56)(9,56)(10,56)(11,56)(12,56)(13,56)(14,56)(15,56)(16,56)(17,56)(18,56)(19,56)(20,56)(21,56)(22,56)(23,57)(24,57)(25,57)(26,57)(27,57)(28,57)(29,57)(30,57)(31,57)(32,57)(33,56)(34,56)(35,56)(36,56)(37,56)(38,56)(39,56)(40,57)(41,57)(42,57)(43,56)(44,56)(45,57)(46,57)(47,57)(48,57)(49,57)(50,57)(51,58)(52,58)(53,58)(54,58)(55,57)(56,57)(57,57)(58,57)(59,57)(60,57)(61,56)(62,56)(63,55)(64,55)(65,54)(66,54)(67,54)(68,52)(69,52)(70,52)(71,52)(72,53)(73,53)(74,53)(75,53)(76,53)(77,54)(78,54)(79,54)(80,54)(81,54)(82,54)(83,54)(84,54)(85,54)(86,54)(87,54)(88,54)(89,54)   };    
			\addplot [color=red,
			mark=triangle]
			coordinates {
				(0,59)(1,61)(2,61)(3,61)(4,61)(5,61)(6,61)(7,61)(8,61)(9,61)(10,61)(11,61)(12,61)(13,61)(14,61)(15,61)(16,61)(17,61)(18,61)(19,61)(20,61)(21,61)(22,61)(23,62)(24,62)(25,62)(26,62)(27,62)(28,62)(29,64)(30,64)(31,64)(32,64)(33,64)(34,64)(35,64)(36,64)(37,64)(38,64)(39,64)(40,65)(41,65)(42,65)(43,65)(44,65)(45,66)(46,66)(47,66)(48,66)(49,66)(50,66)(51,67)(52,68)(53,69)(54,70)(55,70)(56,70)(57,70)(58,70)(59,70)(60,70)(61,70)(62,70)(63,70)(64,70)(65,70)(66,70)(67,70)(68,70)(69,70)(70,70)(71,70)(72,71)(73,71)(74,71)(75,73)(76,73)(77,74)(78,74)(79,74)(80,74)(81,74)(82,74)(83,74)(84,75)(85,75)(86,75)(87,75)(88,75)(89,75)     };
			
			\addlegendentry{Average number of nodes}
			\addlegendentry{Cumulative number of nodes}    
		\end{axis}
	\end{tikzpicture}
	\caption{The cumulative and average number of validators in the Stellar Network}
	\label{fig:cumulative_validators}
\end{figure}
